Intelligent Transportation Systems Using External Infrastructure: A Literature Survey

The main problems in transportation are accidents, increasingly slow traffic flow, and pollution. An intelligent transportation system (ITS) using external infrastructure can overcome these problems. For this reason, the number of such systems is increasing dramatically, and therefore requires an adequate overview. To the best of our knowledge, no current systematic review of existing ITS solutions exists. To fill this knowledge gap, our paper provides an overview of existing ITS that use external infrastructure worldwide. Accordingly, this paper addresses current questions and challenges. For this purpose, we performed a literature review of documents that describe existing ITS solutions from 2009 until today. We categorized the results according to technology levels and analyzed its hardware system setup and value-added contributions. In doing so, we made the ITS solutions comparable and highlighted past development alongside current trends. We analyzed more than 357 papers, including 52 test bed projects. In summary, current ITSs can deliver accurate information about individuals in traffic situations in real-time. However, further research into ITS should focus on more reliable perception of the traffic using modern sensors, plug-and-play mechanisms, and secure real-time distribution of the digital twins in a decentralized manner. By addressing these topics, the development of intelligent transportation systems will be able to take a step towards its comprehensive roll-out.

==> diagram_feature_trend_cumulative.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {Stage of Development},
		%xlabel = {Year}, 
		ylabel= {Cumulative Number of ITS},
		xmin = 1986, ymin = 0,
		xtick = {1986, 1988, ..., 2021},
		ytick = {0, 10, ..., 60},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.03,0.5)},anchor=west},
		scale only axis,
		width=0.92\textwidth,
		height=5cm,
		]
		
		% Total ITS
		\addplot coordinates {
			(1986, 2)
			(1987, 2)
			(1988, 2)
			(1989, 2)
			(1990, 2)
			(1991, 2)
			(1992, 2)
			(1993, 2)
			(1994, 2)
			(1995, 2)
			(1996, 2)
			(1997, 2)
			(1998, 3)
			(1999, 3)
			(2000, 3)
			(2001, 3)
			(2002, 3)
			(2003, 3)
			(2004, 3)
			(2005, 3)
			(2006, 4)
			(2007, 4)
			(2008, 4)
			(2009, 6)
			(2010, 6)
			(2011, 6)
			(2012, 8)
			(2013, 9)
			(2014, 13)
			(2015, 14)
			(2016, 28)
			(2017, 39)
			(2018, 44)
			(2019, 48)
			(2020, 50)
			(2021, 52)
		};
		\addlegendentry{Total ITS}
		
		% Early Days
		\addplot coordinates {
			(1986, 2)
			(1987, 2)
			(1988, 2)
			(1989, 2)
			(1990, 2)
			(1991, 2)
			(1992, 2)
			(1993, 2)
			(1994, 2)
			(1995, 2)
			(1996, 2)
			(1997, 2)
			(1998, 3)
			(1999, 3)
			(2000, 3)
			(2001, 3)
			(2002, 3)
			(2003, 3)
			(2004, 3)
			(2005, 3)
			(2006, 4)
			(2007, 4)
			(2008, 4)
			(2009, 4)
			(2010, 4)
			(2011, 4)
			(2012, 4)
			(2013, 4)
			(2014, 4)
			(2015, 4)
			(2016, 4)
			(2017, 4)
			(2018, 4)
			(2019, 4)
			(2020, 4)
			(2021, 4)
		};
		\addlegendentry{Early Days}
		
		% Situation-Related Analysis
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 3)
			(2013, 4)
			(2014, 6)
			(2015, 7)
			(2016, 17)
			(2017, 24)
			(2018, 28)
			(2019, 31)
			(2020, 32)
			(2021, 33)
		};
		\addlegendentry{Situation-Related Analysis}
		
		% Creation of Digital Twins
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 1)
			(2013, 1)
			(2014, 3)
			(2015, 3)
			(2016, 7)
			(2017, 11)
			(2018, 12)
			(2019, 13)
			(2020, 14)
			(2021, 15)
		};
		\addlegendentry{Creation of Digital Twins}
		

		
	\end{axis}
\end{tikzpicture}

==> diagram_sensor_trend_cumulative.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {The Diversity of Sensors},
		%xlabel = {Year}, 
		ylabel= {Cumulative Number of ITS},
		xmin = 1986, ymin = 0,
		xtick = {1986, 1988, ..., 2021},
		ytick = {0, 10, ..., 60},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.03,0.5)},anchor=west},
		scale only axis,
		width=0.92\textwidth,
		height=5cm,
		]
		% Camera
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 2)
			(2010, 2)
			(2011, 2)
			(2012, 3)
			(2013, 4)
			(2014, 6)
			(2015, 8)
			(2016, 14)
			(2017, 19)
			(2018, 22)
			(2019, 23)
			(2020, 24)
			(2021, 25)
		};
	\addlegendentry{Camera}
	
	% Radar
	\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 0)
			(2013, 0)
			(2014, 1)
			(2015, 1)
			(2016, 2)
			(2017, 4)
			(2018, 6)
			(2019, 7)
			(2020, 7)
			(2021, 8)
	};
	\addlegendentry{Radar}
	
	% Lidar
	\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 2)
			(2010, 2)
			(2011, 2)
			(2012, 2)
			(2013, 2)
			(2014, 3)
			(2015, 4)
			(2016, 5)
			(2017, 8)
			(2018, 10)
			(2019, 11)
			(2020, 11)
			(2021, 12)
	};
	\addlegendentry{Lidar}
	
	% Induction Loop
	\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 1)
			(1999, 1)
			(2000, 1)
			(2001, 1)
			(2002, 1)
			(2003, 1)
			(2004, 1)
			(2005, 1)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 1)
			(2013, 1)
			(2014, 2)
			(2015, 2)
			(2016, 3)
			(2017, 4)
			(2018, 4)
			(2019, 4)
			(2020, 4)
			(2021, 4)
	};
	\addlegendentry{Induction Loop}
	
	% Special Inputs
	\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 2)
			(2013, 2)
			(2014, 3)
			(2015, 4)
			(2016, 8)
			(2017, 10)
			(2018, 12)
			(2019, 12)
			(2020, 12)
			(2021, 13)
	};
	\addlegendentry{Special Inputs}
	
	% V2X
	\addplot coordinates {
		(1986, 2)
			(1987, 2)
			(1988, 2)
			(1989, 2)
			(1990, 2)
			(1991, 2)
			(1992, 2)
			(1993, 2)
			(1994, 2)
			(1995, 2)
			(1996, 2)
			(1997, 2)
			(1998, 2)
			(1999, 2)
			(2000, 2)
			(2001, 2)
			(2002, 2)
			(2003, 2)
			(2004, 2)
			(2005, 2)
			(2006, 3)
			(2007, 3)
			(2008, 3)
			(2009, 4)
			(2010, 4)
			(2011, 4)
			(2012, 6)
			(2013, 7)
			(2014, 12)
			(2015, 14)
			(2016, 25)
			(2017, 34)
			(2018, 43)
			(2019, 47)
			(2020, 48)
			(2021, 50)
	};
	\addlegendentry{V2X}
		
	\end{axis}
\end{tikzpicture}

==> diagram_value_added_service_trend_absolute.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {The Absolute Trend of Value-Added Services},
		%xlabel = {Year}, 
		ylabel= {Absolute Number of ITS per Year},
		xmin = 1986, ymin = 0,
		xtick = {1986, 1988, ..., 2021},
		ytick = {0, 2, ..., 60},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.03,0.5)},anchor=west},
		scale only axis,
		width=0.92\textwidth,
		height=5cm,
		]
		

		
		% Warning in operational maneuvers
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 0)
			(2013, 0)
			(2014, 2)
			(2015, 1)
			(2016, 3)
			(2017, 2)
			(2018, 3)
			(2019, 0)
			(2020, 0)
			(2021, 1)
		};
		\addlegendentry{Warning in operational maneuvers}
		
		% Warning in road conditions
		\addplot coordinates {
			(1986, 1)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 0)
			(2013, 1)
			(2014, 1)
			(2015, 0)
			(2016, 5)
			(2017, 4)
			(2018, 2)
			(2019, 1)
			(2020, 0)
			(2021, 0)
		};
		\addlegendentry{Warning in road conditions}
		
		% Warning in traffic situations
		\addplot coordinates {
			(1986, 1)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 0)
			(2013, 1)
			(2014, 1)
			(2015, 0)
			(2016, 3)
			(2017, 6)
			(2018, 1)
			(2019, 1)
			(2020, 0)
			(2021, 1)
		};
		\addlegendentry{Warning in traffic situations}
		
		% Controlling of vehicles
		\addplot coordinates {
			(1986, 1)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 0)
			(2013, 0)
			(2014, 2)
			(2015, 1)
			(2016, 3)
			(2017, 2)
			(2018, 3)
			(2019, 1)
			(2020, 0)
			(2021, 1)
		};
		\addlegendentry{Controlling of vehicles}
		
		% Controlling of the traffic flow
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 1)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 0)
			(2007, 0)
			(2008, 0)
			(2009, 0)
			(2010, 0)
			(2011, 0)
			(2012, 1)
			(2013, 1)
			(2014, 0)
			(2015, 0)
			(2016, 5)
			(2017, 4)
			(2018, 2)
			(2019, 1)
			(2020, 0)
			(2021, 1)
		};
		\addlegendentry{Controlling of the traffic flow}
		
	\end{axis}
\end{tikzpicture}

==> diagram_value_added_service_trend_cumulative.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {The Cumulative Trend of Value-Added Services},
		%xlabel = {Year}, 
		ylabel= {Cumulative Number of ITS},
		xmin = 1986, ymin = 0,
		xtick = {1986, 1988, ..., 2021},
		ytick = {0, 2, ..., 60},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.03,0.5)},anchor=west},
		scale only axis,
		width=0.92\textwidth,
		height=5cm,
		]
		
		
		
		% Warning in operational maneuvers
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 0)
			(1999, 0)
			(2000, 0)
			(2001, 0)
			(2002, 0)
			(2003, 0)
			(2004, 0)
			(2005, 0)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 1)
			(2013, 1)
			(2014, 3)
			(2015, 4)
			(2016, 7)
			(2017, 9)
			(2018, 12)
			(2019, 12)
			(2020, 12)
			(2021, 13)
		};
		\addlegendentry{Warning in operational maneuvers}
		
		% Warning in road conditions
		\addplot coordinates {
			(1986, 1)
			(1987, 1)
			(1988, 1)
			(1989, 1)
			(1990, 1)
			(1991, 1)
			(1992, 1)
			(1993, 1)
			(1994, 1)
			(1995, 1)
			(1996, 1)
			(1997, 1)
			(1998, 1)
			(1999, 1)
			(2000, 1)
			(2001, 1)
			(2002, 1)
			(2003, 1)
			(2004, 1)
			(2005, 1)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 1)
			(2013, 2)
			(2014, 3)
			(2015, 3)
			(2016, 8)
			(2017, 12)
			(2018, 14)
			(2019, 15)
			(2020, 15)
			(2021, 15)
		};
		\addlegendentry{Warning in road conditions}
		
		% Warning in traffic situations
		\addplot coordinates {
			(1986, 1)
			(1987, 1)
			(1988, 1)
			(1989, 1)
			(1990, 1)
			(1991, 1)
			(1992, 1)
			(1993, 1)
			(1994, 1)
			(1995, 1)
			(1996, 1)
			(1997, 1)
			(1998, 1)
			(1999, 1)
			(2000, 1)
			(2001, 1)
			(2002, 1)
			(2003, 1)
			(2004, 1)
			(2005, 1)
			(2006, 2)
			(2007, 2)
			(2008, 2)
			(2009, 2)
			(2010, 2)
			(2011, 2)
			(2012, 2)
			(2013, 3)
			(2014, 4)
			(2015, 4)
			(2016, 7)
			(2017, 13)
			(2018, 14)
			(2019, 15)
			(2020, 15)
			(2021, 16)
		};
		\addlegendentry{Warning in traffic situations}
		
		% Controlling of vehicles
		\addplot coordinates {
			(1986, 1)
			(1987, 1)
			(1988, 1)
			(1989, 1)
			(1990, 1)
			(1991, 1)
			(1992, 1)
			(1993, 1)
			(1994, 1)
			(1995, 1)
			(1996, 1)
			(1997, 1)
			(1998, 1)
			(1999, 1)
			(2000, 1)
			(2001, 1)
			(2002, 1)
			(2003, 1)
			(2004, 1)
			(2005, 1)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 1)
			(2013, 1)
			(2014, 3)
			(2015, 4)
			(2016, 7)
			(2017, 9)
			(2018, 12)
			(2019, 13)
			(2020, 13)
			(2021, 14)
		};
		\addlegendentry{Controlling of vehicles}
		
		% Controlling of the traffic flow
		\addplot coordinates {
			(1986, 0)
			(1987, 0)
			(1988, 0)
			(1989, 0)
			(1990, 0)
			(1991, 0)
			(1992, 0)
			(1993, 0)
			(1994, 0)
			(1995, 0)
			(1996, 0)
			(1997, 0)
			(1998, 1)
			(1999, 1)
			(2000, 1)
			(2001, 1)
			(2002, 1)
			(2003, 1)
			(2004, 1)
			(2005, 1)
			(2006, 1)
			(2007, 1)
			(2008, 1)
			(2009, 1)
			(2010, 1)
			(2011, 1)
			(2012, 2)
			(2013, 3)
			(2014, 3)
			(2015, 3)
			(2016, 8)
			(2017, 12)
			(2018, 14)
			(2019, 15)
			(2020, 15)
			(2021, 16)
		};
		\addlegendentry{Controlling of the traffic flow}
		
	\end{axis}
\end{tikzpicture}
